Unraveling the Hidden Environmental Impacts of AI Solutions for Environment

In the past ten years, artificial intelligence has encountered such dramatic progress that it is now seen as a tool of choice to solve environmental issues and in the first place greenhouse gas emissions (GHG). At the same time the deep learning community began to realize that training models with more and more parameters requires a lot of energy and as a consequence GHG emissions. To our knowledge, questioning the complete net environmental impacts of AI solutions for the environment (AI for Green), and not only GHG, has never been addressed directly. In this article, we propose to study the possible negative impacts of AI for Green. First, we review the different types of AI impacts, then we present the different methodologies used to assess those impacts, and show how to apply life cycle assessment to AI services. Finally, we discuss how to assess the environmental usefulness of a general AI service, and point out the limitations of existing work in AI for Green.

==> schema_phases.tikz <==
\begin{tikzpicture}[every node/.style={font=\sffamily}, align=center]
  \node (dev_prod) [phase] {Production\\of $device_i$};
  \node (dev_use) [phase, right of=dev_prod, xshift=2cm] {Use\\of $device_i$};
  \node (dev_eol) [phase,right of=dev_use, xshift=2cm] {End of life\\of $device_i$};

  \node (prod_elec) [draw,text width=2cm, below left of=dev_prod, yshift=-1cm, xshift=-1cm] {Production\\of electricity};
  \node (resources) [red, below of=prod_elec, yshift=-1cm] {Resources \\(metals, etc.)};
  
  
  \node (emissions) [text=red, above of=dev_use, yshift=1.5cm] {Emissions (pollution, abiotic resources depletion...)};


  \draw[->,red,thick] (dev_prod) -- (emissions.south -| dev_prod.north);
  \draw[->,red,thick] (dev_use) -- (emissions);
  \draw[->,red,thick] (dev_eol) -- (emissions.south -| dev_eol.north);


  \draw[->,red,thick] (resources) -| (dev_prod);
  \draw[->,red,thick] (resources) -| (dev_eol);


  \draw[->,red,thick] (resources) -- (prod_elec);
  
  \draw[->,red,thick] (prod_elec) |- (emissions);
  
  \draw[->,thick] (dev_prod) -- (dev_use);
  \draw[->,thick] (dev_use) -- (dev_eol);
  %\draw[->,thick] (dev_eol.south) -| ++(-.2cm,-1cm) -| (dev_prod.south);
  \draw[->,thick] (dev_eol.south) to[bend left] (dev_prod.south);

  \draw[->,dashed] (prod_elec) to[bend right] (dev_prod);
  \draw[->,dashed] (prod_elec) to[bend right] (dev_use);
  \draw[->,dashed] (prod_elec) to[bend right] (dev_eol);



\end{tikzpicture}

==> schema_tasks.tikz <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={font=\sffamily}, align=center]
  \node (data_ac) [task] {Data acquisition};
  \node (data_prod) [task, right of=data_ac, xshift=2cm] {Data production};
  \node (learning) [task, text width=2cm, right of=data_prod, xshift=2cm] {Learning};
  \node (inference) [task, text width=2cm, right of=learning, xshift=2cm] {Inference};
  \node (data_stor) [task, text width=2cm, above of=learning, yshift=1cm] {Data storage};
  
  
  \node (device_ac) [device, below of=data_ac] {device$_1$\\(sensors...)};
  \node (device_prod) [device, below of=data_prod] {device$_2$\\(computer...)};
  \node (device_learn) [device, below of=learning] {device$_3$\\(supercomputer...)};
  \node (device_infer) [device, below of=inference] {device$_4$\\(mobile...)};
  \node (device_stor) [device, above of=data_stor] {device$_5$\\(hard drive...)};

  \begin{pgfonlayer}{bg2}
  \node (appli) at (10.6,1.8) [text centered, application, minimum height=2.5cm, minimum width=3.6cm, anchor=north] {}; 
  \node (appli_txt) at (10.6,1.1) [text opacity=1, fill opacity=0] {AI enhanced application\\(electric vehicle, \\smart building...)};
  \end{pgfonlayer}
  
  \begin{pgfonlayer}{bg1}
  \node (service) at (5.6,1.4) [service, minimum height=7cm, minimum width=14.4cm] {}; \node (service_txt) at (5.6,5.2) [text opacity=1, fill opacity=0, blue] {AI service};
  \end{pgfonlayer}

  \draw[->, dashed] (data_ac) -- (data_prod);
  \draw[->, dashed] (data_prod) -- (learning);
  \draw[->, dashed] (learning) -- (inference);
  \draw[->, dashed] (data_stor) -- (learning);
  \draw[->, dashed] (data_stor) -| (data_prod);
  \draw[->, dashed] (appli) |- (data_stor);



  \draw[->] (device_ac) -- (data_ac);
  \draw[->] (device_prod) -- (data_prod);
  \draw[->] (device_learn) -- (learning);
  \draw[->] (device_stor) -- (data_stor);
  \draw[->] (device_infer) -- (inference);

\end{tikzpicture}
